On sample-based functional observability of linear systems

Sample-based observability characterizes the ability to reconstruct the internal state of a dynamical system by using limited output information, i.e., when measurements are only infrequently and/or irregularly available. In this work, we investigate the concept of functional observability, which refers to the ability to infer a function of the system state from the outputs, within a samplebased framework. Here, we give necessary and sufficient conditions for a system to be sample-based functionally observable, and formulate conditions on the sampling schemes such that these are satisfied. Furthermore, we provide a numerical example, where we demonstrate the applicability of the obtained results.

==> figures/error_z.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=4.521in,
%height=3.566in,
%at={(0.758in,0.481in)},
width=0.9\figurewidth,
height=1.4in,
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={$t$ in  s},
ymin=-0.07,
ymax=2.75,
ylabel style={font=\color{white!15!black}},
ylabel={$|e(t)|$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0	2\\
0.05	1.05\\
0.1	2.7\\
0.15	2.484\\
0.2	1.0368\\
0.25	0.54432\\
0.3	1.39968\\
0.35	1.2877056\\
0.4	0.53747712\\
0.45	0.282175488\\
0.5	0.725594112\\
0.55	0.66754658304\\
0.6	0.0268338090078892\\
0.65	0.00826245386595881\\
0.7	0.0116239170111132\\
0.75	0.00059846507962294\\
0.8	0.0220293411475348\\
0.85	0.00864447895134834\\
0.9	0.0312373173002131\\
0.95	0.0400210409222017\\
1	0.0255343806504885\\
1.05	0.00809205375241437\\
1.1	0.00989800259341231\\
1.15	0.0228350896810544\\
1.2	0.0211818822287567\\
1.25	0.0165472687295109\\
1.3	0.00342470369793969\\
1.35	0.0765219310291485\\
1.4	0.0466011246060369\\
1.45	0.000825559186257013\\
1.5	0.0308391783674875\\
1.55	0.0388808245170806\\
1.6	0.0244527809959054\\
1.65	0.0274616533185751\\
1.7	0.0105492115000686\\
1.75	0.0324314441894561\\
1.8	0.0235818356839356\\
1.85	0.0221448587664849\\
1.9	0.00959490882734839\\
1.95	0.0338242639148035\\
2	0.0513009632607442\\
2.05	0.0372076858942348\\
2.1	0.00678500170723217\\
2.15	0.016449537006917\\
2.2	0.0252658493571476\\
2.25	0.0124956832333625\\
2.3	0.00319659165711112\\
2.35	0.00493105641651857\\
2.4	0.0213935725260945\\
2.45	0.0213208093130403\\
2.5	0.0173225866296426\\
2.55	0.0054361212501819\\
2.6	0.00504312772308259\\
2.65	0.0134390452549778\\
2.7	0.0140057928704492\\
2.75	0.00783245916748547\\
2.8	0.0194831218677059\\
2.85	0.0199384402946456\\
2.9	0.00865066923004429\\
2.95	0.00397487393609155\\
3	0.0200192067941068\\
3.05	0.0170831172962544\\
3.1	0.0349135696472618\\
3.15	0.0227504012226915\\
3.2	0.00116817568706094\\
3.25	0.0141758156554868\\
3.3	0.0254441950269529\\
3.35	0.0158758656054631\\
3.4	0.0121750126884699\\
3.45	0.0260406384620972\\
3.5	0.0532704438255348\\
3.55	0.00881996587330814\\
3.6	0.055365729605106\\
3.65	0.053228377465706\\
3.7	0.0128773821162416\\
3.75	0.0167340753690498\\
3.8	0.0677763543786917\\
3.85	0.0497251312964736\\
3.9	0.0178216969965413\\
3.95	0.0129981715769182\\
4	4.54400029387386e-06\\
4.05	0.0132387081853927\\
4.1	0.00730051799115565\\
4.15	0.00168990362543288\\
4.2	0.00385681977993046\\
4.25	0.00823080705613191\\
4.3	0.00710005822580808\\
4.35	0.00994245970834025\\
4.4	0.0117502029700815\\
4.45	0.00694167257409264\\
4.5	0.018135145240175\\
4.55	0.00890363670529117\\
4.6	0.00237294052657646\\
4.65	0.0129684848936597\\
4.7	5.389355962867e-05\\
4.75	0.00696601086815915\\
4.8	0.0226132189753435\\
4.85	0.0221203349453378\\
4.9	0.010805807701373\\
4.95	0.00077342106153667\\
5	0.034855525288081\\
5.05	0.00902566642205363\\
5.1	0.00600171589141079\\
5.15	0.0183448779447871\\
5.2	0.0263350889755604\\
5.25	0.0296247920891054\\
5.3	0.00477966961850549\\
5.35	0.0155942467619494\\
5.4	0.0240943586621626\\
5.45	0.0148869533034399\\
5.5	0.000516405727370614\\
5.55	0.00308912276390517\\
5.6	0.0233104098437461\\
5.65	0.0287956165606226\\
5.7	0.00915535423599344\\
5.75	0.0283992231104165\\
5.8	0.0181443536609866\\
5.85	0.00132578375368413\\
5.9	0.00193954093442727\\
5.95	0.0132251682254607\\
6	0.0172666713433404\\
6.05	0.0314107124407276\\
6.1	0.00440271627122341\\
6.15	0.0278989724827922\\
6.2	0.0302335107398452\\
6.25	0.0140128610125947\\
6.3	0.00495269451757488\\
6.35	0.0243117565032005\\
6.4	0.0275068968622023\\
6.45	0.0155038115523383\\
6.5	0.0194365569027554\\
6.55	0.0110707718626115\\
6.6	0.00375150125119031\\
6.65	0.00123866337233258\\
6.7	0.00121468485405808\\
6.75	0.00300552193162645\\
6.8	0.0136471596769519\\
6.85	0.0185405674031133\\
6.9	0.0153139763286985\\
6.95	0.0120907863005753\\
7	0.0224857066866155\\
7.05	0.0151698609111153\\
7.1	0.0510098504977343\\
7.15	0.0321314962221049\\
7.2	0.00183070310815749\\
7.25	0.0448208553604953\\
7.3	0.024854965880181\\
7.35	0.0330464373577621\\
7.4	0.0358593124416696\\
7.45	0.00881013352088642\\
7.5	0.0213384939993426\\
7.55	0.0192628966641734\\
7.6	0.00949975134886561\\
7.65	0.00430750674785444\\
7.7	0.0389317745311715\\
7.75	0.0245322194190988\\
7.8	0.050672684099047\\
7.85	0.0532104631270591\\
7.9	0.0273682232011567\\
7.95	0.0379993064681858\\
8	0.0311010422806704\\
8.05	0.00817173683296216\\
8.1	0.0113178036995619\\
8.15	0.019465014959207\\
8.2	0.0337522581208782\\
8.25	0.0092866386421498\\
8.3	0.0131576594764523\\
8.35	0.0322035675924411\\
8.4	0.00236219074322927\\
8.45	0.022910477867893\\
8.5	0.0226946623233424\\
8.55	0.0187159679433632\\
8.6	0.00259913004030652\\
8.65	0.00430228064620701\\
8.7	0.00633220738786836\\
8.75	0.0106962909307107\\
8.8	0.0522969601738063\\
8.85	0.0223669211134803\\
8.9	0.0209950680570239\\
8.95	0.0049478421421267\\
9	0.0210538595716088\\
9.05	0.000524811384239778\\
9.1	0.00483007121987406\\
9.15	0.0066686746670993\\
9.2	0.00402194767428746\\
9.25	2.48914488336849e-05\\
9.3	0.0152106402075143\\
9.35	0.00550268871609034\\
9.4	0.00584440148457007\\
9.45	0.00945480101402973\\
9.5	0.00713779214794508\\
9.55	0.0116752462754805\\
9.6	0.0119746755969941\\
9.65	0.0744822660503482\\
9.7	0.028205399207678\\
9.75	0.0213204580618542\\
9.8	0.044715659646839\\
9.85	0.0079549058279363\\
9.9	0.00629236589003038\\
9.95	0.00228068034904436\\
10	0.00278920256965551\\
};
\addlegendentry{with noise}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	2\\
0.05	1.05\\
0.1	2.7\\
0.15	2.484\\
0.2	1.0368\\
0.25	0.54432\\
0.3	1.39968\\
0.35	1.2877056\\
0.4	0.53747712\\
0.45	0.282175488\\
0.5	0.725594112\\
0.55	0.66754658304\\
0.6	2.77555756156289e-16\\
0.65	3.33066907387547e-16\\
0.7	2.77555756156289e-16\\
0.75	2.77555756156289e-16\\
0.8	1.94289029309402e-16\\
0.85	3.33066907387547e-16\\
0.9	1.66533453693773e-16\\
0.95	1.94289029309402e-16\\
1	5.55111512312578e-17\\
1.05	8.32667268468867e-17\\
1.1	3.33066907387547e-16\\
1.15	8.32667268468867e-17\\
1.2	1.2490009027033e-16\\
1.25	3.60822483003176e-16\\
1.3	2.22044604925031e-16\\
1.35	6.93889390390723e-17\\
1.4	1.52655665885959e-16\\
1.45	6.93889390390723e-17\\
1.5	2.4980018054066e-16\\
1.55	6.48786580015326e-16\\
1.6	1.6306400674182e-16\\
1.65	1.28369537222284e-16\\
1.7	2.18575157973078e-16\\
1.75	8.23993651088983e-17\\
1.8	6.07153216591882e-17\\
1.85	2.56739074444567e-16\\
1.9	2.27248775352962e-16\\
1.95	3.5301622736128e-16\\
2	1.00613961606655e-16\\
2.05	7.11236625150491e-17\\
2.1	6.15826833971767e-17\\
2.15	2.93385107874577e-16\\
2.2	5.44269490587723e-17\\
2.25	4.42354486374086e-17\\
2.3	7.97972798949331e-17\\
2.35	7.2099444470286e-17\\
2.4	5.41016884070267e-17\\
2.45	9.15066633577766e-17\\
2.5	1.27285335049798e-16\\
2.55	3.15340201867409e-16\\
2.6	1.43765208071578e-16\\
2.65	3.83807569059869e-16\\
2.7	4.32054565735474e-16\\
2.75	2.43186547288499e-16\\
2.8	1.23978518423717e-16\\
2.85	8.04478011984244e-17\\
2.9	1.23599047663348e-16\\
2.95	1.10724146865082e-17\\
3	1.97758476261356e-16\\
3.05	4.60054086839912e-16\\
3.1	3.04389759925305e-17\\
3.15	1.52330405234213e-16\\
3.2	1.38168014356121e-16\\
3.25	2.64992563482613e-16\\
3.3	4.78133158066107e-17\\
3.35	3.51078215977962e-17\\
3.4	2.30298093963077e-16\\
3.45	3.6949610038306e-16\\
3.5	2.3825342740369e-17\\
3.55	1.40468555840864e-16\\
3.6	2.79995211044382e-17\\
3.65	1.65882932390282e-17\\
3.7	2.07014852308951e-16\\
3.75	4.38873180960871e-16\\
3.8	1.99064601066022e-16\\
3.85	7.93331058398378e-17\\
3.9	2.17865344363279e-16\\
3.95	1.87243409254141e-16\\
4	3.54229178541748e-18\\
4.05	2.24346840475668e-16\\
4.1	2.15026089924082e-16\\
4.15	2.50425290855734e-16\\
4.2	1.9304643197578e-16\\
4.25	1.0931807217264e-17\\
4.3	1.28552919855364e-16\\
4.35	1.98056420100553e-16\\
4.4	1.61648614686958e-16\\
4.45	2.01213523653206e-16\\
4.5	6.57363212122749e-17\\
4.55	3.13685946521421e-17\\
4.6	1.92442073967914e-16\\
4.65	2.2085050022764e-16\\
4.7	2.81442578593002e-16\\
4.75	2.36828929744645e-16\\
4.8	1.96013164873539e-16\\
4.85	1.61066279535721e-16\\
4.9	1.1305888730507e-16\\
4.95	7.98274554436791e-17\\
5	2.57323315419936e-18\\
5.05	3.0334478596619e-16\\
5.1	2.31086152241379e-16\\
5.15	3.6080228656134e-17\\
5.2	1.77264593511877e-16\\
5.25	5.21948319543e-17\\
5.3	1.03081209763329e-16\\
5.35	2.03267916039988e-16\\
5.4	9.9948451790464e-17\\
5.45	2.21236456084012e-16\\
5.5	1.0474389573412e-16\\
5.55	3.69971984006907e-16\\
5.6	6.86016152971545e-17\\
5.65	3.90870500350989e-17\\
5.7	4.53891803034628e-17\\
5.75	1.91206072572497e-16\\
5.8	2.16347062620744e-16\\
5.85	2.35546124815808e-16\\
5.9	8.61831605459568e-17\\
5.95	6.61660200338003e-18\\
6	1.27723393358594e-16\\
6.05	2.87808448090647e-16\\
6.1	8.94660683436124e-17\\
6.15	1.57264849848773e-16\\
6.2	6.87511927129613e-17\\
6.25	3.02725945680159e-16\\
6.3	4.37640989559354e-16\\
6.35	1.67741660166248e-16\\
6.4	1.13087033779774e-17\\
6.45	1.20422707198368e-17\\
6.5	2.1880668417217e-16\\
6.55	2.08881143100655e-16\\
6.6	3.70859636485321e-17\\
6.65	2.79124365635243e-16\\
6.7	1.53704299705695e-16\\
6.75	2.72580944507451e-16\\
6.8	3.38963462419577e-16\\
6.85	2.06678707614705e-16\\
6.9	8.68685785315402e-18\\
6.95	5.83034869521345e-17\\
7	2.92333531514909e-16\\
7.05	6.99531774947597e-17\\
7.1	2.13700769255928e-16\\
7.15	4.48824427031812e-16\\
7.2	1.25780007317547e-17\\
7.25	8.858418376976e-17\\
7.3	7.1295560572505e-17\\
7.35	2.23206733107613e-16\\
7.4	3.24672363440169e-16\\
7.45	2.18365085607901e-16\\
7.5	2.68128871869764e-16\\
7.55	4.63564165782433e-18\\
7.6	1.12525065870244e-16\\
7.65	2.29844790444173e-16\\
7.7	1.21210381257738e-16\\
7.75	2.49904699858151e-16\\
7.8	2.88378211750935e-16\\
7.85	2.53727297452402e-16\\
7.9	2.25568321865731e-16\\
7.95	6.16346553247e-17\\
8	7.13730149151687e-17\\
8.05	2.07080349804328e-16\\
8.1	4.19999986078599e-16\\
8.15	3.09782667719009e-16\\
8.2	1.95217814458531e-17\\
8.25	4.08139147233386e-17\\
8.3	3.48447997182487e-16\\
8.35	4.68372040058748e-16\\
8.4	5.12527909749379e-16\\
8.45	1.95440949722949e-16\\
8.5	1.97139165817255e-16\\
8.55	1.43358809751155e-16\\
8.6	2.54860342066429e-17\\
8.65	1.05633032251293e-17\\
8.7	1.16737642214419e-16\\
8.75	5.01517725720702e-16\\
8.8	3.14649563727743e-16\\
8.85	3.20096167082331e-16\\
8.9	7.74109929250446e-17\\
8.95	1.43609068307138e-17\\
9	4.35069052965731e-16\\
9.05	6.38586330392946e-17\\
9.1	8.09132264216506e-17\\
9.15	2.46960998984159e-16\\
9.2	5.45661945334356e-18\\
9.25	5.9484777513545e-17\\
9.3	1.15323423391865e-16\\
9.35	2.85226563000088e-16\\
9.4	4.01565680237213e-16\\
9.45	3.79682009431761e-16\\
9.5	2.17180391361999e-17\\
9.55	7.04851479713868e-17\\
9.6	6.53653271633254e-17\\
9.65	1.29527726307415e-16\\
9.7	3.63423164671855e-17\\
9.75	2.808955717577e-16\\
9.8	4.29825497210646e-16\\
9.85	1.52599551464453e-16\\
9.9	3.65865216826607e-16\\
9.95	1.47868945306364e-16\\
10	9.00472727983693e-17\\
};
\addlegendentry{without noise}

\end{axis}

%\begin{axis}[%
%width=5.833in,
%height=4.375in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left
%]
%\end{axis}
\end{tikzpicture}%
